FIT-MART: Quantum Magnetism with a Gentle Learning Curve

We present a new open-source software package, FIT-MART, that allows non-experts to quickly get started simulating quantum magnetism. FIT-MART can be downloaded as a platform-idependent executable Java (JAR) file. It allows the user to define (Heisenberg) Hamiltonians by electronically drawing pictures that represent quantum spins and operators. Sliders are automatically generated to control the values of the parameters in the model, and when the values change, several plots are updated in real time to display both the resulting energy spectra and the equilibruim magnetic properties. Several experimental data sets for real magnetic molecules are included in FIT-MART to allow easy comparison between simulated and experimental data, and FIT-MART users can also import their own data for analysis and compare the goodness of fit for different models.

==> EvS.tex <==
\begin{tikzpicture}[>=stealth, scale=1.5]  %show background grid, information text/.style={rounded corners,fill=gray!10,inner sep=1ex}]
			
			\draw (0,0) node[]{\includegraphics[width=1.9in]{figures/Mn3_spectrum.png}};
			
			% Parameter labels
			\node[below=2.1cm, right=-0.4cm, font=\footnotesize] {Total Spin};
			\node[rotate=90, above=2.2cm, right=-0.9cm, font=\footnotesize] {$E/k_B$ (Kelvin)};
			
\end{tikzpicture}

==> EvsH.tex <==
\begin{tikzpicture}[>=stealth, scale=1.5]  %show background grid, information text/.style={rounded corners,fill=gray!10,inner sep=1ex}]
			
			\draw (0,0) node[]{\includegraphics[width=1.9in]{figures/dimer_EvsH.png}};
			
			% Parameter labels
			\node[below=1.9cm, right=-0.7cm, font=\footnotesize] {Field (Tesla)};
			\node[rotate=90, above=1.9cm, font=\footnotesize] {$E/k_B$ (Kelvin)};
			
\end{tikzpicture}

==> Mn3dMdHvH.tex <==
\begin{tikzpicture}[>=stealth, scale=1.5]  %show background grid, information text/.style={rounded corners,fill=gray!10,inner sep=1ex}]
			
			\draw (0,0) node[]{\includegraphics[width=1.9in]{figures/Mn3_dMdHvsH.png}};
			
			% Parameter labels
			\node[below=2.1cm, right=-0.6cm, font=\footnotesize] {Field (Tesla)};
			\node[rotate=90, above=2.2cm, right=-1.2cm, font=\footnotesize] {$dM/dH$ ($\mu_{\beta}$/Tesla)};
			
\end{tikzpicture}

==> MvsH.tex <==
\begin{tikzpicture}[>=stealth, scale=1.5]  %show background grid, information text/.style={rounded corners,fill=gray!10,inner sep=1ex}]
			
			\draw (0,0) node[]{\includegraphics[width=1.9in]{figures/dimer_MvsH.png}};
			
			% Parameter labels
			\node[below=1.9cm, right=-0.7cm, font=\footnotesize] {Field (Tesla)};
			\node[rotate=90, above=2.2cm, right=-1.2cm, font=\footnotesize] {Magnetization ($\mu_{\beta}$)};
			
\end{tikzpicture}

==> dMdHvsH.tex <==
\begin{tikzpicture}[>=stealth, scale=1.5]  %show background grid, information text/.style={rounded corners,fill=gray!10,inner sep=1ex}]
			
			\draw (0,0) node[]{\includegraphics[width=1.9in]{figures/dimer_dMdH.png}};
			
			% Parameter labels
			\node[below=1.9cm, right=-0.5cm, font=\footnotesize] {Field (Tesla)};
			\node[rotate=90, above=2.2cm, right=-1.3cm, font=\footnotesize] {$dM/dH$ ($\mu_{\beta}$$/$Tesla)};
			
\end{tikzpicture}

==> xTvT.tex <==
\begin{tikzpicture}[>=stealth, scale=1.5]  %show background grid, information text/.style={rounded corners,fill=gray!10,inner sep=1ex}]
			
			\draw (0,0) node[]{\includegraphics[width=1.9in]{figures/Mn3_TChi.png}};
			
			% Parameter labels
			\node[below=2.1cm, right=-1cm, font=\footnotesize] {Temperature (Kelvin)};
			\node[rotate=90, above=2.2cm, right=-1.0cm, font=\footnotesize] {$\chi T$ (cm$^3$K/mol)};
			
\end{tikzpicture}
